S-Nav: Semantic-Geometric Planning for Mobile Robots

Path planning is a basic capability of autonomous mobile robots. Former approaches in path planning exploit only the given geometric information from the environment without leveraging the inherent semantics within the environment. The recently presented S-Graphs constructs 3D situational graphs incorporating geometric, semantic, and relational aspects between the elements to improve the overall scene understanding and the localization of the robot. But these works do not exploit the underlying semantic graphs for improving the path planning for mobile robots. To that aim, in this paper, we present S-Nav a novel semantic-geometric path planner for mobile robots. It leverages S-Graphs to enable fast and robust hierarchical high-level planning in complex indoor environments. The hierarchical architecture of S-Nav adds a novel semantic search on top of a traditional geometric planner as well as precise map reconstruction from S-Graphs to improve planning speed, robustness, and path quality. We demonstrate improved results of S-Nav in a synthetic environment.

==> figures/snav-layers.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Brace [id:dp41706854564378715] 
\draw   (527,110.33) .. controls (531.67,110.33) and (534,108) .. (534,103.33) -- (534,95.33) .. controls (534,88.66) and (536.33,85.33) .. (541,85.33) .. controls (536.33,85.33) and (534,82) .. (534,75.33)(534,78.33) -- (534,75.33) .. controls (534,70.66) and (531.67,68.33) .. (527,68.33) ;
%Straight Lines [id:da03909600678959846] 
\draw    (550,90) -- (700,90) ;
%Straight Lines [id:da18228407867609986] 
\draw    (550,190) -- (696,190) -- (700,190) ;
%Shape: Brace [id:dp5493268651493144] 
\draw   (527,257) .. controls (531.67,257) and (534,254.67) .. (534,250) -- (534,190.25) .. controls (534,183.58) and (536.33,180.25) .. (541,180.25) .. controls (536.33,180.25) and (534,176.92) .. (534,170.25)(534,173.25) -- (534,130) .. controls (534,125.33) and (531.67,123) .. (527,123) ;
%Straight Lines [id:da36190797233427086] 
\draw    (550,70) -- (700,70) ;
%Straight Lines [id:da04623627051487422] 
\draw    (550,170) -- (700,170) ;
%Image [id:dp560269835486546] 
\draw (303.5,161.68) node  {\includegraphics[width=324.75pt,height=167.52pt]{snav-layers2.png}};

% Text Node
\draw (551,80.5) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize] [align=left] {\textbf{Semantic-Graph Layer}};
% Text Node
\draw (560.68,208.5) node [anchor=west] [inner sep=0.75pt]  [font=\small] [align=left] {Room Contours};
% Text Node
\draw (551,180.5) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize] [align=left] {\textbf{Geometric Layer}};
% Text Node
\draw (561,239.5) node [anchor=west] [inner sep=0.75pt]  [font=\small] [align=left] {Signed Distance Field};
% Text Node
\draw (561,109.5) node [anchor=west] [inner sep=0.75pt]  [font=\small] [align=left] {Rooms};
% Text Node
\draw (641,109.5) node [anchor=west] [inner sep=0.75pt]  [font=\small] [align=left] {Doorways};
% Text Node
\draw (561,139.5) node [anchor=west] [inner sep=0.75pt]  [font=\small] [align=left] {Topology};


\end{tikzpicture}


==> figures/snav-planning.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp20111474275395158] 
\draw (330.52,125) node  {\includegraphics[width=135.78pt,height=142.5pt]{irrt_sgraphs.png}};
%Image [id:dp48690888043684] 
\draw (525.21,124.79) node  {\includegraphics[width=142.82pt,height=142.82pt]{irrt_sgraphs_sps.png}};
%Image [id:dp9263725865347868] 
\draw (140.52,125) node  {\includegraphics[width=135.78pt,height=142.5pt]{irrt.png}};
%Shape: Cube [id:dp36544377547655293] 
\draw  [fill={rgb, 255:red, 126; green, 169; blue, 215 }  ,fill opacity=1 ] (643,46) -- (649,40) -- (663,40) -- (663,54) -- (657,60) -- (643,60) -- cycle ; \draw   (663,40) -- (657,46) -- (643,46) ; \draw   (657,46) -- (657,60) ;

%Shape: Cube [id:dp7234178186893684] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (643,76) -- (649,70) -- (663,70) -- (663,84) -- (657,90) -- (643,90) -- cycle ; \draw   (663,70) -- (657,76) -- (643,76) ; \draw   (657,76) -- (657,90) ;

%Shape: Cube [id:dp22299375000712485] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 4 }  ,fill opacity=1 ] (643,106) -- (649,100) -- (663,100) -- (663,114) -- (657,120) -- (643,120) -- cycle ; \draw   (663,100) -- (657,106) -- (643,106) ; \draw   (657,106) -- (657,120) ;

%Straight Lines [id:da3611412805996054] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=6]    (643,160) -- (663,160) ;

%Straight Lines [id:da4374598213358195] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=6]    (643,190) -- (663,190) ;

%Straight Lines [id:da8617619450065508] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (130.43,198.14) -- (160.43,202.14) -- (165.57,49.86) -- (103.29,54.43) -- (104.75,54.63) ;
%Straight Lines [id:da8314206901137855] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (319.86,198.14) -- (318.43,177) -- (332.71,164.71) -- (329,72.14) -- (293.86,54.14) ;
%Straight Lines [id:da1381243085116568] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (513.29,197.86) -- (512.43,177.29) -- (520.71,168.14) -- (527.57,158.43) -- (525,77.29) -- (504.14,65) -- (485,53.88) ;
%Straight Lines [id:da055710479452447115] 
\draw    (50,40) -- (98.24,51.31) ;
\draw [shift={(101.16,52)}, rotate = 193.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da23123531213581505] 
\draw    (53,210) -- (123.03,199.69) ;
\draw [shift={(126,199.25)}, rotate = 171.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5526812674687007] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (319.57,198.14) -- (318.43,176.71) -- (332.14,159.86) -- (330.43,77.86) -- (296.33,53.83) ;
%Straight Lines [id:da9747664157124908] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (513,197.29) -- (511.57,177.29) -- (526.71,159.57) -- (525.29,77.86) -- (485.86,53.57) ;

% Text Node
\draw (143.17,222) node [anchor=north] [inner sep=0.75pt]   [align=left] {a) IRRT*};
% Text Node
\draw (333,222) node [anchor=north] [inner sep=0.75pt]   [align=left] {b) IRRT*+S-Graphs};
% Text Node
\draw (523.72,222) node [anchor=north] [inner sep=0.75pt]   [align=left] {c) IRRT*+S-Graphs+SPS};
% Text Node
\draw (664,109.5) node [anchor=west] [inner sep=0.75pt]   [align=left] {Rooms};
% Text Node
\draw (664,159.5) node [anchor=west] [inner sep=0.75pt]   [align=left] {Geometric path};
% Text Node
\draw (664,189.5) node [anchor=west] [inner sep=0.75pt]   [align=left] {S-Graphs path+\\contours};
% Text Node
\draw (664,79.5) node [anchor=west] [inner sep=0.75pt]   [align=left] {Doorways};
% Text Node
\draw (664,49.5) node [anchor=west] [inner sep=0.75pt]   [align=left] {Samples};
% Text Node
\draw (32,31) node [anchor=north] [inner sep=0.75pt]   [align=left] {Goal};
% Text Node
\draw (35,201) node [anchor=north] [inner sep=0.75pt]   [align=left] {Start};


\end{tikzpicture}


==> figures/system-overview.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,262); %set diagram left start at 0, and has height of 262

%Flowchart: Process [id:dp1659276554553285] 
\draw  [fill={rgb, 255:red, 239; green, 239; blue, 239 }  ,fill opacity=1 ] (150,60) -- (590,60) -- (590,240) -- (150,240) -- cycle ;
%Flowchart: Process [id:dp4303632630512608] 
\draw  [fill={rgb, 255:red, 197; green, 215; blue, 232 }  ,fill opacity=1 ] (160,110) -- (340,110) -- (340,170) -- (160,170) -- cycle ;
%Flowchart: Process [id:dp6503587740775252] 
\draw  [fill={rgb, 255:red, 213; green, 235; blue, 192 }  ,fill opacity=1 ] (380,110) -- (580,110) -- (580,170) -- (380,170) -- cycle ;
%Flowchart: Process [id:dp08179498126760576] 
\draw  [fill={rgb, 255:red, 215; green, 244; blue, 237 }  ,fill opacity=1 ] (180,10) -- (240,10) -- (240,50) -- (180,50) -- cycle ;
%Flowchart: Process [id:dp4750613760242077] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (260,120) -- (330,120) -- (330,160) -- (260,160) -- cycle ;
%Flowchart: Process [id:dp5414071814084855] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (480,120) -- (570,120) -- (570,160) -- (480,160) -- cycle ;
%Flowchart: Process [id:dp9579397492650968] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (390,120) -- (460,120) -- (460,160) -- (390,160) -- cycle ;
%Flowchart: Process [id:dp08952887340218518] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,120) -- (240,120) -- (240,160) -- (170,160) -- cycle ;
%Straight Lines [id:da27772485571867955] 
\draw    (210,50) -- (210,107) ;
\draw [shift={(210,110)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6646140270845767] 
\draw    (210,80) -- (430,80) -- (430,107) ;
\draw [shift={(430,110)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Flowchart: Process [id:dp3495563603608397] 
\draw  [fill={rgb, 255:red, 255; green, 242; blue, 215 }  ,fill opacity=1 ] (420,190) -- (510,190) -- (510,230) -- (420,230) -- cycle ;
%Straight Lines [id:da30891638999726323] 
\draw    (417,210) -- (360,210) -- (360,140) -- (340,140) ;
\draw [shift={(420,210)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6754734584492149] 
\draw    (440,173) -- (440,190) ;
\draw [shift={(440,170)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Flowchart: Process [id:dp38321288954841704] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (620,190) -- (680,190) -- (680,230) -- (620,230) -- cycle ;
%Straight Lines [id:da6680429882871995] 
\draw    (110,140) -- (157,140) ;
\draw [shift={(160,140)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6318770282125832] 
\draw    (510,210) -- (617,210) ;
\draw [shift={(620,210)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da3927283020314264] 
\draw    (650,190) -- (650,30) -- (243,30) ;
\draw [shift={(240,30)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6603216427625839] 
\draw    (490,170) -- (490,187) ;
\draw [shift={(490,190)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

% Text Node
\draw (210,29) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{40.8pt}\setlength\topsep{0pt}
\begin{center}
S-Graphs
\end{center}

\end{minipage}};
% Text Node
\draw (295,140) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{44.2pt}\setlength\topsep{0pt}
\begin{center}
Semantic\\Planner
\end{center}

\end{minipage}};
% Text Node
\draw (525,140) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
\begin{center}
Sampling-base\\ Planner
\end{center}

\end{minipage}};
% Text Node
\draw (425,140) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{40.8pt}\setlength\topsep{0pt}
\begin{center}
Global\\Map
\end{center}

\end{minipage}};
% Text Node
\draw (530,100) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{flushright}
Geometric Planner
\end{flushright}

\end{minipage}};
% Text Node
\draw (205,140.54) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{47.6pt}\setlength\topsep{0pt}
\begin{center}
Graph\\Structure
\end{center}

\end{minipage}};
% Text Node
\draw (295,100) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
\begin{flushright}
Semantic Planner
\end{flushright}

\end{minipage}};
% Text Node
\draw (400,71.02) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{40.8pt}\setlength\topsep{0pt}
\begin{flushright}
Graph Data
\end{flushright}

\end{minipage}};
% Text Node
\draw (125,133) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{34pt}\setlength\topsep{0pt}
\begin{center}
Query
\end{center}

\end{minipage}};
% Text Node
\draw (570,250) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
\begin{flushright}
S-Nav
\end{flushright}

\end{minipage}};
% Text Node
\draw (465,210) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{47.6pt}\setlength\topsep{0pt}
\begin{center}
Subproblem\\Solver
\end{center}

\end{minipage}};
% Text Node
\draw (650,210) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{28.9pt}\setlength\topsep{0pt}
\begin{center}
Robot
\end{center}

\end{minipage}};
% Text Node
\draw (550,220) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
\begin{center}
Global Path
\end{center}

\end{minipage}};
% Text Node
\draw (355,220) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{88.4pt}\setlength\topsep{0pt}
Semantic-geometric Path
\end{minipage}};
% Text Node
\draw (300,20) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
\begin{center}
Sensor Data
\end{center}

\end{minipage}};
% Text Node
\draw (400,180) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{40.8pt}\setlength\topsep{0pt}
Subproblem
\end{minipage}};
% Text Node
\draw (540,180) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
Subpath
\end{minipage}};


\end{tikzpicture}

